Priority Inheritance with Backtracking for Iterative Multi-agent Path Finding

In the Multi-Agent Path Finding (MAPF) problem, a set of agents moving on a graph must reach their own respective destinations without inter-agent collisions. In practical MAPF applications such as navigation in automated warehouses, where occasionally there are hundreds or more agents, MAPF must be solved iteratively online on a lifelong basis. Such scenarios rule out simple adaptations of offline compute-intensive optimal approaches; and scalable sub-optimal algorithms are hence appealing for such settings. Ideal algorithms are scalable, applicable to iterative scenarios, and output plausible solutions in predictable computation time. For the aforementioned purpose, this study presents Priority Inheritance with Backtracking (PIBT), a novel sub-optimal algorithm to solve MAPF iteratively. PIBT relies on an adaptive prioritization scheme to focus on the adjacent movements of multiple agents; hence it can be applied to several domains. We prove that, regardless of their number, all agents are guaranteed to reach their destination within finite time when the environment is a graph such that all pairs of adjacent nodes belong to a simple cycle (e.g., biconnected). Experimental results covering various scenarios, including a demonstration with real robots, reveal the benefits of the proposed method. Even with hundreds of agents, PIBT yields acceptable solutions almost immediately and can solve large instances that other established MAPF methods cannot. In addition, PIBT outperforms an existing approach on an iterative scenario of conveying packages in an automated warehouse in both runtime and solution quality.

==> fig/bt.tex <==
\begin{figure}[t]
 \centering
 \begin{tabular}{cc}
  \begin{minipage}[t]{0.45\hsize}
   \centering
   \begin{tikzpicture}
    \node[vertex](v1) at (0, 0) {};
    \node[vertex,right=0cm of v1](v2) {};
    \node[vertex,right=0cm of v2](v3) {};
    \node[vertex,right=0cm of v3](v4) {};
    \node[vertex,above=0cm of v1](v5) {};
    \node[vertex,right=0cm of v5](v6) {};
    \node[vertex,right=0cm of v6](v7) {};
    \node[vertex,right=0cm of v7](v8) {};
    %
    \node[agenthigh](a7) at (v6) {$a_7$};
    \node[above=0.15cm of a7]() {\scriptsize priority: \textbf{high}};
    \node[agent](a6) at (v7) {$a_6$};
    \node[agent](a5) at (v3) {$a_5$};
    \node[agent](a4) at (v4) {$a_4$};
    \node[agentlow](a3) at (v8) {$a_3$};
    \node[agent](a1) at (v2) {$a_1$};
    \node[below=0.15cm of a1,color=white]() {\scriptsize \textbf{high}}; % for alignment
    \node[below=0.15cm of a1]() {\scriptsize low};
    \node[agent](a2) at (v1) {$a_2$};
    \node[below=0.15cm of a2]() {\scriptsize medium};
    \node[dest] (dest7) at (a6) {};
    \node[dest] (dest6) at (a5) {};
    \node[dest] (dest5) at (a4) {};
    \node[dest] (dest4) at (a3) {};
    \draw[move] (a7)--(dest7);
    \draw[move] (a6)--(dest6);
    \draw[move] (a5)--(dest5);
    \draw[move] (a4)--(dest4);
   \end{tikzpicture}
   \subcaption{Priority inheritance}
   \label{fig:bt:init}
  \end{minipage}
  &
  \begin{minipage}[t]{0.45\hsize}
   \centering
   \begin{tikzpicture}
    \node[vertex](v1) at (0, 0) {};
    \node[vertex,right=0cm of v1](v2) {};
    \node[vertex,right=0cm of v2](v3) {};
    \node[vertex,right=0cm of v3](v4) {};
    \node[vertex,above=0cm of v1](v5) {};
    \node[vertex,right=0cm of v5](v6) {};
    \node[vertex,right=0cm of v6](v7) {};
    \node[vertex,right=0cm of v7](v8) {};
    %
    \node[agenthigh](a7) at (v6) {$a_7$};
    \node[agent](a6) at (v7) {$a_6$};
    \node[agentchange](a5) at (v3) {$a_5$};
    \node[agent](a4) at (v4) {$a_4$};
    \node[agentlow](a3) at (v8) {$a_3$};
    \node[agent](a1) at (v2) {$a_1$};
    \node[below=0.15cm of a1]() {\scriptsize low (as \textbf{high})};
    \node[agent](a2) at (v1) {$a_2$};
    %
    \draw[bt] (a3)--(a4);
    \draw[bt] (a4)--(a5);
    \node[dest] (dest5) at (a1) {};
    \node[dest] (dest1) at (a2) {};
    \node[smalldest] (dest2) at (v5) {};
    \draw[move] (a5)--(dest5);
    \draw[move] (a1)--(dest1);
    \draw[move] (a2)--(dest2);
   \end{tikzpicture}
   \subcaption{Backtracking and priority inheritance again}
   \label{fig:bt:btpi}
  \end{minipage}
  \\
  \\
  \begin{minipage}[t]{0.45\hsize}
   \centering
   \begin{tikzpicture}
    \node[vertex](v1) at (0, 0) {};
    \node[vertex,right=0cm of v1](v2) {};
    \node[vertex,right=0cm of v2](v3) {};
    \node[vertex,right=0cm of v3](v4) {};
    \node[vertex,above=0cm of v1](v5) {};
    \node[vertex,right=0cm of v5](v6) {};
    \node[vertex,right=0cm of v6](v7) {};
    \node[vertex,right=0cm of v7](v8) {};
    %
    \node[agenthigh](a7) at (v6) {$a_7$};
    \node[agent](a6) at (v7) {$a_6$};
    \node[agentchange](a5) at (v3) {$a_5$};
    \node[agent](a4) at (v4) {$a_4$};
    \node[agent](a3) at (v8) {$a_3$};
    \node[agent](a1) at (v2) {$a_1$};
    \node[agent](a2) at (v1) {$a_2$};
    %
    \draw[bt] (a2)--(a1);
    \draw[bt] (a1)--(a5);
    \draw[bt] (a5)--(a6);
    \draw[bt] (a6)--(a7);
   \end{tikzpicture}
   \subcaption{Backtracking}
   \label{fig:bt:bt}
  \end{minipage}
  &
  \begin{minipage}[t]{0.45\hsize}
   \centering
   \begin{tikzpicture}
    \node[vertex](v1) at (0, 0) {};
    \node[vertex,right=0cm of v1](v2) {};
    \node[vertex,right=0cm of v2](v3) {};
    \node[vertex,right=0cm of v3](v4) {};
    \node[vertex,above=0cm of v1](v5) {};
    \node[vertex,right=0cm of v5](v6) {};
    \node[vertex,right=0cm of v6](v7) {};
    \node[vertex,right=0cm of v7](v8) {};
    %
    \node[agenthigh](a7) at (v7) {$a_7$};
    \node[agent](a6) at (v3) {$a_6$};
    \node[agent](a5) at (v2) {$a_5$};
    \node[agent](a4) at (v4) {$a_4$};
    \node[agentlow](a3) at (v8) {$a_3$};
    \node[agent](a1) at (v1) {$a_1$};
    \node[agent](a2) at (v5) {$a_2$};
   \end{tikzpicture}
   \subcaption{one timestep later}
   \label{fig:bt:result}
  \end{minipage}
 \end{tabular}
 \caption{
   \textbf{Example of PIBT.}
   The flow of back tracking is indicated by double-lined arrows.
   Because $a_3$ is stuck (\ref{fig:bt:init}), backtracking returns as invalid to $a_4$, and subsequently to $a_5$.
   $a_5$ executes other priority inheritance to $a_1$ (\ref{fig:bt:btpi}).
   $a_1, a_5, a_6$ and $a_7$ wait for the results of back tracking (\ref{fig:bt:bt}) and then start moving (\ref{fig:bt:result}).
 }
 \label{fig:bt}
\end{figure}


==> fig/pi.tex <==
\begin{figure}[t]
 \centering
 \begin{tabular}{ccc}
   \begin{minipage}[t]{0.29\hsize}
   \centering
   \begin{tikzpicture}
     \node[vertex](v1) at (0, 0) {};
     \node[vertex,right=0cm of v1](v2) {};
     \node[vertex,right=0cm of v2](v3) {};
     \node[vertex,above=0cm of v1](v4) {};
     \node[vertex,right=0cm of v4](v5) {};
     \node[vertex,right=0cm of v5](v6) {};
     %
     \node[agenthigh](a3) at (v6) {$a_3$};
     \node[above=0.15cm of a3]() {\scriptsize priority: \textbf{high}};
     \node[agent](a2) at (v1) {$a_2$};
     \node[below=0.15cm of a2]() {\scriptsize medium};
     \node[agentlow](a1) at (v3) {$a_1$};
     \node[below=0.15cm of a1,color=white]() {\scriptsize \textbf{high}};  % for alignment
     \node[below=0.15cm of a1]() {\scriptsize low};
     %
     \node[dest] (dest3) at (v3) {};
     \node[smalldest] (dest2) at (v2) {};
     \draw[move](a3)--(dest3);
     \draw[move](a2)--(dest2);
   \end{tikzpicture}
   \subcaption{Stuck agent}
   \label{fig:pi:stuck}
  \end{minipage}
  &
  \begin{minipage}[t]{0.29\hsize}
   \centering
   \begin{tikzpicture}
     \node[vertex](v1) at (0, 0) {};
     \node[vertex,right=0cm of v1](v2) {};
     \node[vertex,right=0cm of v2](v3) {};
     \node[vertex,above=0cm of v1](v4) {};
     \node[vertex,right=0cm of v4](v5) {};
     \node[vertex,right=0cm of v5](v6) {};
     %
     \node[agenthigh](a3) at (v6) {$a_3$};
     \node[above=0.15cm of a3]() {\scriptsize \textbf{high}};
     \node[agent](a2) at (v1) {$a_2$};
     \node[below=0.15cm of a2]() {\scriptsize medium};
     \node[agent](a1) at (v3) {$a_1$};
     \node[below=0.15cm of a1]() {\scriptsize low (as \textbf{high})};
     %
     \node[dest] (dest3) at (v3) {};
     \node[smalldest] (dest1) at (v2) {};
     \draw[move](a3)--(dest3);
     \draw[move](a1)--(dest1);
   \end{tikzpicture}
   \subcaption{Priority inheritance}
   \label{fig:pi:pi}
  \end{minipage}
  &
  \begin{minipage}[t]{0.29\hsize}
   \centering
   \begin{tikzpicture}
     \node[vertex](v1) at (0, 0) {};
     \node[vertex,right=0cm of v1](v2) {};
     \node[vertex,right=0cm of v2](v3) {};
     \node[vertex,above=0cm of v1](v4) {};
     \node[vertex,right=0cm of v4](v5) {};
     \node[vertex,right=0cm of v5](v6) {};
     %
     \node[agenthigh](a3) at (v3) {$a_3$};
     \node[agent](a2) at (v1) {$a_2$};
     \node[agent](a1) at (v2) {$a_1$};
     \node[below=0.15cm of a1,color=white]() {\scriptsize \textbf{high}};  % for alignment

   \end{tikzpicture}
   \subcaption{One timestep later}
   \label{fig:pi:result}
  \end{minipage}
 \end{tabular}
 \caption{
   \textbf{Examples of priority inheritance.}
   Circles with solid lines represent agents.
   Requests for the next timestep are depicted by dashed circles, determined greedily according to agents’ destinations (omitted here).
   Without inheritance (\ref{fig:pi:stuck}), a stuck agent ($a_1$) cannot give way to a high-priority agent ($a_3$) without risking collision into a third agent ($a_2$).
 With priority inheritance (\ref{fig:pi:pi}), $a_1$ temporarily inherits the priority of $a_3$ forcing $a_2$ to solve the situation (\ref{fig:pi:result}).
 }
 \label{fig:pi}
\end{figure}


==> fig/proof-sketch.tex <==
\begin{figure}[t]
  \centering
  \tikzset{
    invalid/.style={bt,color={rgb:red,3;green,0;blue,0}},
  }
  \begin{tikzpicture}
    \node[vertex](v1) at (0.0, 0.0) {};
    \node[vertex](v2) at (1.8, 0.4) {};
    \node[vertex](v3) at (3.6, 0.2) {};
    \node[vertex](v4) at (0.4, -1.6) {};
    %
    \draw[line](v1)--(v2);
    \draw[line](v2)--(v3);
    \draw[line](v4)--(v1);
    \draw[line, dashed](v3) to[out=330,in=290] (v4);
    %
    \node[agenthigh](a1) at (v1) {$a_1$};
    \node[agent](a2) at (v2) {$a_2$};
    \node[agent](a3) at (v3) {$a_3$};
    \node[agentgreen](ak) at (v4) {$a_k$};
    %
    % priority inheritance
    \draw[pi](0.3, 0.3)--(1.4, 0.6);
    \draw[pi](1.8, 0.8)--(1.7, 1.2);
    \draw[pi](1.7, 0.0)--(1.8, -0.5);
    \draw[pi](2.2, 0.5)--(3.2, 0.4);
    \draw[pi](3.9, 0.2)--(4.6, -0.2);
    \draw[pi](4.5, -0.9)--(3.8, -1.7);
    \draw[pi](3.2, -2.2)--(2.2, -2.6);
    \draw[pi](0.8, -2.8)--(0.1, -2.0);
    %
    % backtracking (valid)
    \draw[bt](0.7, -2.0)--(1.3, -2.3);
    \draw[bt](2.0, -2.2)--(2.7, -1.9);
    \draw[bt](3.4, -1.6)--(3.8, -1.1);
    \draw[bt](4.3, -0.5)--(3.8, -0.1);
    \draw[bt](3.2, 0)--(2.2, 0.1);
    \draw[bt](1.4, 0)--(0.3, -0.3);
    %
    % backtracking (invalid)
    \draw[invalid](2.2, -0.5)--(2.0, 0.0);
    \draw[invalid](2.0, 1.3)--(2.1, 0.8);
    \draw[invalid](3.2, -0.8)--(3.4, -0.2);
    \draw[invalid](3.8, 1.1)--(3.7, 0.6);
    %
    \node[left=0cm of v1](){\loc{1}{t}};
    \node[above left=-0.2cm of v2](){$v^\ast$};
    %
    {
      \draw[pi](0, -1.2)--(-0.2, -0.4);
      \node[anchor=east]() at (-0.1, -0.8) {\scriptsize this action is sure to succeed};
    }
    %
    \node[anchor=west]() at (4.6, -0.6) {$\bm{C}${\scriptsize (simple cycle)}};
    \node[anchor=west]() at (4.2, -1.3) {\scriptsize priority inheritance};
    {
      \node[anchor=west]() at (1.5, -1.5) {\scriptsize backtracking};
      \node[anchor=west]() at (1.5, -1.75) {\scriptsize (valid)};
    }
    {
      \node[anchor=west]() at (3.9, 1.10) {\scriptsize backtracking};
      \node[anchor=west]() at (3.9, 0.85) {\scriptsize (invalid)};
    }
    {
      \node[anchor=east]() at (0.2, 0.7) {\scriptsize \textbf{highest}};
    }
  \end{tikzpicture}
  \vspace{-1cm}
  \caption{
    \textbf{Proof sketch of Lemma~\ref{thrm:local-move}.}
    The agent with the highest priority ($a_1$) can relocate to $v^\ast$ if there exists a simple cycle $\bm{C} = \left(\loc{1}{t}, v^\ast, \ldots\right)$.
  }
 \label{fig:proof-sketch}
\end{figure}


==> fig/running-example.tex <==
{
  \newcommand{\drawagents}{
    \node[agenthigh](a7) at (v6) {$a_7$};
    \node[agent](a6) at (v7) {$a_6$};
    \node[agent](a5) at (v3) {$a_5$};
    \node[agent](a4) at (v4) {$a_4$};
    \node[agentlow](a3) at (v8) {$a_3$};
    \node[agent](a1) at (v2) {$a_1$};
    \node[agent](a2) at (v1) {$a_2$};
  }

  \newcommand{\staymotion}[1]{
    \draw[move] ($(#1)+(0.2, 0.3)$)
    to[out=90, in=40] ($(#1)+(0.4,0.4)$)
    to[out=45, in=30] ($(#1)+(0.3, 0.2)$);
  }

  \newcommand{\done}[1]{
    \node[above=-0.3cm of #1]() {$\checkmark$};
  }

\begin{figure}[h!]
 \centering
 \begin{tabular}{cc}
   \begin{minipage}[t]{0.45\hsize}
   \centering
   \begin{tikzpicture}
    \node[vertex](v1) at (0, 0) {};
    \node[vertex,right=0cm of v1](v2) {};
    \node[vertex,right=0cm of v2](v3) {};
    \node[vertex,right=0cm of v3](v4) {};
    \node[vertex,above=0cm of v1](v5) {};
    \node[vertex,right=0cm of v5](v6) {};
    \node[vertex-block,right=0cm of v6](v7) {};
    \node[vertex,right=0cm of v7](v8) {};
    %
    \drawagents
    \draw[move] (a7)--(a6);
  \end{tikzpicture}
  \vspace{-0.2cm}
   \subcaption{$\funcname{PIBT}(a_7, \bot)$ calls $\funcname{PIBT}(a_6, a_7)$}
 \end{minipage}
 %
   & \begin{minipage}[t]{0.45\hsize}
     \centering
     \begin{tikzpicture}
       \node[vertex](v1) at (0, 0) {};
       \node[vertex,right=0cm of v1](v2) {};
       \node[vertex-block,right=0cm of v2](v3) {};
       \node[vertex,right=0cm of v3](v4) {};
       \node[vertex,above=0cm of v1](v5) {};
       \node[vertex,right=0cm of v5](v6) {};
       \node[vertex-block,right=0cm of v6](v7) {};
       \node[vertex,right=0cm of v7](v8) {};
       %
       \drawagents
       \draw[move] (a7)--(a6);
       \draw[move] (a6)--(a5);
     \end{tikzpicture}
     \vspace{-0.2cm}
     \subcaption{$\funcname{PIBT}(a_6, a_7)$ calls $\funcname{PIBT}(a_5, a_6)$}
   \end{minipage}
     \medskip\\
   %
   \begin{minipage}[t]{0.45\hsize}
     \centering
     \begin{tikzpicture}
       \node[vertex](v1) at (0, 0) {};
       \node[vertex,right=0cm of v1](v2) {};
       \node[vertex-block,right=0cm of v2](v3) {};
       \node[vertex-block,right=0cm of v3](v4) {};
       \node[vertex,above=0cm of v1](v5) {};
       \node[vertex,right=0cm of v5](v6) {};
       \node[vertex-block,right=0cm of v6](v7) {};
       \node[vertex,right=0cm of v7](v8) {};
       %
       \drawagents
       \draw[move] (a7)--(a6);
       \draw[move] (a6)--(a5);
       \draw[move] (a5)--(a4);
     \end{tikzpicture}
     \vspace{-0.2cm}
     \subcaption{$\funcname{PIBT}(a_5, a_6)$ calls $\funcname{PIBT}(a_4, a_5)$}
   \end{minipage}
   %
   & \begin{minipage}[t]{0.45\hsize}
     \centering
     \begin{tikzpicture}
       \node[vertex](v1) at (0, 0) {};
       \node[vertex,right=0cm of v1](v2) {};
       \node[vertex-block,right=0cm of v2](v3) {};
       \node[vertex-block,right=0cm of v3](v4) {};
       \node[vertex,above=0cm of v1](v5) {};
       \node[vertex,right=0cm of v5](v6) {};
       \node[vertex-block,right=0cm of v6](v7) {};
       \node[vertex-block,right=0cm of v7](v8) {};
       %
       \drawagents
       \draw[move] (a7)--(a6);
       \draw[move] (a6)--(a5);
       \draw[move] (a5)--(a4);
       \draw[move] (a4)--(a3);
     \end{tikzpicture}
     \vspace{-0.2cm}
     \subcaption{$\funcname{PIBT}(a_4, a_5)$ calls $\funcname{PIBT}(a_3, a_4)$}
   \end{minipage}
     %
     \medskip\\
   \begin{minipage}[t]{0.45\hsize}
     \centering
     \begin{tikzpicture}
       \node[vertex](v1) at (0, 0) {};
       \node[vertex,right=0cm of v1](v2) {};
       \node[vertex-block,right=0cm of v2](v3) {};
       \node[vertex-block,right=0cm of v3](v4) {};
       \node[vertex,above=0cm of v1](v5) {};
       \node[vertex,right=0cm of v5](v6) {};
       \node[vertex-block,right=0cm of v6](v7) {};
       \node[vertex-block,right=0cm of v7](v8) {};
       %
       \drawagents
       \draw[move] (a7)--(a6);
       \draw[move] (a6)--(a5);
       \draw[move] (a5)--(a4);
       \draw[move] (a4)--(a3);
       %
       \draw[bt] ($(a3)+(0.3,-0.3)$)--($(a4)+(0.3,0.3)$);
       %
       \staymotion{a3}
       \done{a3}
     \end{tikzpicture}
     \vspace{-0.2cm}
     \subcaption{ $\funcname{PIBT}(a_3, a_4)$ returns ``invalid''}
   \end{minipage}
   &
     \begin{minipage}[t]{0.45\hsize}
       \centering
       \begin{tikzpicture}
         \node[vertex](v1) at (0, 0) {};
         \node[vertex,right=0cm of v1](v2) {};
         \node[vertex-block,right=0cm of v2](v3) {};
         \node[vertex-block,right=0cm of v3](v4) {};
         \node[vertex,above=0cm of v1](v5) {};
         \node[vertex,right=0cm of v5](v6) {};
         \node[vertex-block,right=0cm of v6](v7) {};
         \node[vertex-block,right=0cm of v7](v8) {};
         %
         \drawagents
         \draw[move] (a7)--(a6);
         \draw[move] (a6)--(a5);
         \draw[move] (a5)--(a4);
         %
         \draw[bt] ($(a4)+(-0.3,-0.3)$)--($(a5)+(0.3,-0.3)$);
         %
         \staymotion{a3}
         \staymotion{a4}
         \done{a3}
         \done{a4}
       \end{tikzpicture}
       \vspace{-0.2cm}
       \subcaption{ $\funcname{PIBT}(a_4, a_5)$ returns ``invalid''}
     \end{minipage}
     %
     \medskip\\
   \begin{minipage}[t]{0.45\hsize}
     \centering
     \begin{tikzpicture}
       \node[vertex](v1) at (0, 0) {};
       \node[vertex-block,right=0cm of v1](v2) {};
       \node[vertex-block,right=0cm of v2](v3) {};
       \node[vertex-block,right=0cm of v3](v4) {};
       \node[vertex,above=0cm of v1](v5) {};
       \node[vertex,right=0cm of v5](v6) {};
       \node[vertex-block,right=0cm of v6](v7) {};
       \node[vertex-block,right=0cm of v7](v8) {};
       %
       \drawagents
       \draw[move] (a7)--(a6);
       \draw[move] (a6)--(a5);
       \draw[move] (a5)--(a1);
       %
       \staymotion{a3}
       \staymotion{a4}
       \done{a3}
       \done{a4}
     \end{tikzpicture}
     \vspace{-0.2cm}
     \subcaption{$\funcname{PIBT}(a_5, a_6)$ calls $\funcname{PIBT}(a_1, a_5)$}
   \end{minipage}
   &
     \begin{minipage}[t]{0.45\hsize}
       \centering
       \begin{tikzpicture}
         \node[vertex-block](v1) at (0, 0) {};
         \node[vertex-block,right=0cm of v1](v2) {};
         \node[vertex-block,right=0cm of v2](v3) {};
         \node[vertex-block,right=0cm of v3](v4) {};
         \node[vertex,above=0cm of v1](v5) {};
         \node[vertex,right=0cm of v5](v6) {};
         \node[vertex-block,right=0cm of v6](v7) {};
         \node[vertex-block,right=0cm of v7](v8) {};
         %
         \drawagents
         \draw[move] (a7)--(a6);
         \draw[move] (a6)--(a5);
         \draw[move] (a5)--(a1);
         \draw[move] (a1)--(a2);
         %
         \staymotion{a3}
         \staymotion{a4}
         \done{a3}
         \done{a4}
       \end{tikzpicture}
       \vspace{-0.2cm}
       \subcaption{$\funcname{PIBT}(a_1, a_5)$ calls $\funcname{PIBT}(a_2, a_1)$}
     \end{minipage}
     %
     \medskip\\
   \begin{minipage}[t]{0.45\hsize}
     \centering
     \begin{tikzpicture}
       \node[vertex-block](v1) at (0, 0) {};
       \node[vertex-block,right=0cm of v1](v2) {};
       \node[vertex-block,right=0cm of v2](v3) {};
       \node[vertex-block,right=0cm of v3](v4) {};
       \node[vertex-block,above=0cm of v1](v5) {};
       \node[vertex,right=0cm of v5](v6) {};
       \node[vertex-block,right=0cm of v6](v7) {};
       \node[vertex-block,right=0cm of v7](v8) {};
       %
       \drawagents
       \draw[move] (a7)--(a6);
       \draw[move] (a6)--(a5);
       \draw[move] (a5)--(a1);
       \draw[move] (a1)--(a2);
       \draw[move] (a2)--(v5.center);
       %
       \staymotion{a3}
       \staymotion{a4}
       \done{a3}
       \done{a4}
       \done{a2}
       %
       \draw[bt] ($(a2)+(0.3,-0.3)$)--($(a1)+(-0.3,-0.3)$);
     \end{tikzpicture}
     \vspace{-0.2cm}
     \subcaption{$\funcname{PIBT}(a_2, a_1)$ returns ``valid''}
   \end{minipage}
   %
   & \begin{minipage}[t]{0.45\hsize}
     \centering
     \begin{tikzpicture}
       \node[vertex-block](v1) at (0, 0) {};
       \node[vertex-block,right=0cm of v1](v2) {};
       \node[vertex-block,right=0cm of v2](v3) {};
       \node[vertex-block,right=0cm of v3](v4) {};
       \node[vertex-block,above=0cm of v1](v5) {};
       \node[vertex,right=0cm of v5](v6) {};
       \node[vertex-block,right=0cm of v6](v7) {};
       \node[vertex-block,right=0cm of v7](v8) {};
       %
       \drawagents
       \draw[move] (a7)--(a6);
       \draw[move] (a6)--(a5);
       \draw[move] (a5)--(a1);
       \draw[move] (a1)--(a2);
       \draw[move] (a2)--(v5.center);
       %
       \staymotion{a3}
       \staymotion{a4}
       \done{a3}
       \done{a4}
       \done{a2}
       \done{a1}
       %
       \draw[bt] ($(a1)+(0.3,-0.3)$)--($(a5)+(-0.3,-0.3)$);
     \end{tikzpicture}
     \vspace{-0.2cm}
     \subcaption{$\funcname{PIBT}(a_1, a_5)$ returns ``valid''}
   \end{minipage}
   %
     \medskip\\
   \begin{minipage}[t]{0.45\hsize}
     \centering
     \begin{tikzpicture}
       \node[vertex-block](v1) at (0, 0) {};
       \node[vertex-block,right=0cm of v1](v2) {};
       \node[vertex-block,right=0cm of v2](v3) {};
       \node[vertex-block,right=0cm of v3](v4) {};
       \node[vertex-block,above=0cm of v1](v5) {};
       \node[vertex,right=0cm of v5](v6) {};
       \node[vertex-block,right=0cm of v6](v7) {};
       \node[vertex-block,right=0cm of v7](v8) {};
       %
       \drawagents
       \draw[move] (a7)--(a6);
       \draw[move] (a6)--(a5);
       \draw[move] (a5)--(a1);
       \draw[move] (a1)--(a2);
       \draw[move] (a2)--(v5.center);
       %
       \staymotion{a3}
       \staymotion{a4}
       \done{a3}
       \done{a4}
       \done{a2}
       \done{a1}
       \done{a5}
       %
       \draw[bt] ($(a5)+(0.3,0.3)$)--($(a6)+(0.3,-0.3)$);
     \end{tikzpicture}
     \vspace{-0.2cm}
     \subcaption{$\funcname{PIBT}(a_5, a_6)$ returns ``valid''}
   \end{minipage}
   &
     \begin{minipage}[t]{0.45\hsize}
       \centering
       \begin{tikzpicture}
         \node[vertex-block](v1) at (0, 0) {};
         \node[vertex-block,right=0cm of v1](v2) {};
         \node[vertex-block,right=0cm of v2](v3) {};
         \node[vertex-block,right=0cm of v3](v4) {};
         \node[vertex-block,above=0cm of v1](v5) {};
         \node[vertex,right=0cm of v5](v6) {};
         \node[vertex-block,right=0cm of v6](v7) {};
         \node[vertex-block,right=0cm of v7](v8) {};
         %
         \drawagents
         \draw[move] (a7)--(a6);
         \draw[move] (a6)--(a5);
         \draw[move] (a5)--(a1);
         \draw[move] (a1)--(a2);
         \draw[move] (a2)--(v5.center);
         %
         \staymotion{a3}
         \staymotion{a4}
         \done{a3}
         \done{a4}
         \done{a2}
         \done{a1}
         \done{a5}
         \done{a6}
         \done{a7}
         %
         \draw[bt] ($(a6)+(-0.3,-0.3)$)--($(a7)+(0.3,-0.3)$);
       \end{tikzpicture}
       \vspace{-0.2cm}
       \subcaption{$\funcname{PIBT}(a_6, a_7)$ returns ``valid''}
     \end{minipage}

 \end{tabular}
 \caption{
   \textbf{Step-by-step example of Algorithm~\ref{algo:pibt} for Fig.~\ref{fig:bt}.}
   A black arrow corresponds to $\loc{i}{t+1}$ updated at either Line~\ref{algo:pibt:reserve} or \ref{algo:pibt:stay}.
   A checked mark means that $\loc{i}{t+1}$ has been fixed.
   A gray filled cell is a node requested as \loc{j}{t+1} from any agent $a_j$.
   A double-lined allow represents backtracking, corresponding to either Line~\ref{algo:pibt:valid} (valid) or \ref{algo:pibt:invalid} (invalid).
 }
 \label{fig:running-example}
\end{figure}
}
